Self-Supervised Representation Learning using Visual Field Expansion on Digital Pathology

The examination of histopathology images is considered to be the gold standard for the diagnosis and stratification of cancer patients. A key challenge in the analysis of such images is their size, which can run into the gigapixels and can require tedious screening by clinicians. With the recent advances in computational medicine, automatic tools have been proposed to assist clinicians in their everyday practice. Such tools typically process these large images by slicing them into tiles that can then be encoded and utilized for different clinical models. In this study, we propose a novel generative framework that can learn powerful representations for such tiles by learning to plausibly expand their visual field. In particular, we developed a progressively grown generative model with the objective of visual field expansion. Thus trained, our model learns to generate different tissue types with fine details, while simultaneously learning powerful representations that can be used for different clinical endpoints, all in a self-supervised way. To evaluate the performance of our model, we conducted classification experiments on CAMELYON17 and CRC benchmark datasets, comparing favorably to other self-supervised and pre-trained strategies that are commonly used in digital pathology. Our code is available at https://github.com/jcboyd/cdpath21-gan.

==> tikz/aae.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds045794015674930244] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,90) -- (170,50) -- cycle ;
%Straight Lines [id:da11995228127699042] 
\draw    (360,70) -- (377,70) ;
\draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Polygon [id:ds9922681143591652] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
%Shape: Rectangle [id:dp060213595234947404] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
%Shape: Polygon [id:ds3856310640028008] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
%Straight Lines [id:da09346405722763929] 
\draw    (520,70) -- (537,70) ;
\draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Image [id:dp8676655806257725] 
\draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
%Straight Lines [id:da7669437023514736] 
\draw    (225,170) -- (242,170) ;
\draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Square [id:dp14070075137916183] 
\draw   (145,130) -- (225,130) -- (225,210) -- (145,210) -- cycle ;
%Image [id:dp40858721738356985] 
\draw (185,170) node  {\includegraphics[width=60pt,height=60pt]{img/gaussian.png}};
%Shape: Square [id:dp593951558564379] 
\draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
%Shape: Square [id:dp019212830211832066] 
\draw   (10,50) -- (50,50) -- (50,90) -- (10,90) -- cycle ;
%Shape: Square [id:dp7242753069777007] 
\draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
%Shape: Square [id:dp9257228699432087] 
\draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
%Straight Lines [id:da6580031079124253] 
\draw    (460,70) -- (477,70) ;
\draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6223957429806821] 
\draw    (265,90) -- (265,147) ;
\draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Polygon [id:ds8643501523377296] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,190) -- (305,150) -- cycle ;
%Straight Lines [id:da9335104892404219] 
\draw    (285,170) -- (302,170) ;
\draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Image [id:dp20335074512170737] 
\draw (110,70) node  {\includegraphics[width=60pt,height=60pt]{img/input_alpha.png}};
%Shape: Square [id:dp36129667760590856] 
\draw   (70,30) -- (150,30) -- (150,110) -- (70,110) -- cycle ;
%Shape: Square [id:dp11871205068613067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90,50) -- (130,50) -- (130,90) -- (90,90) -- cycle ;
%Straight Lines [id:da1851506899331271] 
\draw    (130,70) -- (167,70) ;
\draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9706043902561512] 
\draw    (500,10) -- (500,47) ;
\draw [shift={(500,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da28536281951664044] 
\draw    (500,10) -- (110,10) ;
%Straight Lines [id:da2594617938111786] 
\draw    (110,30) -- (110,10) ;
%Straight Lines [id:da9669525504337202] 
\draw    (50,70) -- (87,70) ;
\draw [shift={(90,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (210,80) node [anchor=south] [inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle enc$};
% Text Node
\draw (320,80) node [anchor=south] [inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle dec$};
% Text Node
\draw (580,85) node [anchor=south] [inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle D_{Y}$};
% Text Node
\draw (30,80) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE] [align=left] {$\displaystyle p_{X}$};
% Text Node
\draw (265,180) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE]  {$p_{Z}$};
% Text Node
\draw (500,80) node [anchor=south] [inner sep=0.75pt]  [font=\LARGE]  {$p_{Y}$};
% Text Node
\draw (345,185) node [anchor=south] [inner sep=0.75pt]  [font=\huge] [align=left] {$\displaystyle D_{Z}$};


\end{tikzpicture}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,90) -- (170,50) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (360,70) -- (377,70) ;
% \draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (520,70) -- (537,70) ;
% \draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{LaTeX/img/input.png}};
% %Straight Lines [id:da7669437023514736] 
% \draw    (225,170) -- (242,170) ;
% \draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (145,130) -- (225,130) -- (225,210) -- (145,210) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (185,170) node  {\includegraphics[width=60pt,height=60pt]{LaTeX/img/gaussian.png}};
% %Shape: Square [id:dp593951558564379] 
% \draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
% %Shape: Square [id:dp019212830211832066] 
% \draw   (10,50) -- (50,50) -- (50,90) -- (10,90) -- cycle ;
% %Shape: Square [id:dp7242753069777007] 
% \draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
% %Shape: Square [id:dp9257228699432087] 
% \draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
% %Straight Lines [id:da6580031079124253] 
% \draw    (460,70) -- (477,70) ;
% \draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da6223957429806821] 
% \draw    (265,90) -- (265,147) ;
% \draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Shape: Polygon [id:ds8643501523377296] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,190) -- (305,150) -- cycle ;
% %Straight Lines [id:da9335104892404219] 
% \draw    (285,170) -- (302,170) ;
% \draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Image [id:dp20335074512170737] 
% \draw (110,70) node  {\includegraphics[width=60pt,height=60pt]{LaTeX/img/input_alpha.png}};
% %Shape: Square [id:dp36129667760590856] 
% \draw   (70,30) -- (150,30) -- (150,110) -- (70,110) -- cycle ;
% %Shape: Square [id:dp11871205068613067] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90,50) -- (130,50) -- (130,90) -- (90,90) -- cycle ;
% %Straight Lines [id:da1851506899331271] 
% \draw    (130,70) -- (167,70) ;
% \draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da9706043902561512] 
% \draw    (500,10) -- (500,47) ;
% \draw [shift={(500,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
% %Straight Lines [id:da28536281951664044] 
% \draw    (500,10) -- (110,10) ;
% %Straight Lines [id:da2594617938111786] 
% \draw    (110,30) -- (110,10) ;
% %Straight Lines [id:da9669525504337202] 
% \draw    (50,70) -- (87,70) ;
% \draw [shift={(90,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% % Text Node
% \draw (210,70) node  [font=\huge] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (320,70) node  [font=\huge] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (580,70) node  [font=\huge] [align=left] {$\displaystyle D_{Y}$};
% % Text Node
% \draw (30,70) node  [font=\LARGE] [align=left] {$\displaystyle p_{X}$};
% % Text Node
% \draw (265,170) node  [font=\LARGE]  {$p_{Z}$};
% % Text Node
% \draw (500,70) node  [font=\LARGE]  {$p_{Y}$};
% % Text Node
% \draw (345,170) node  [font=\huge] [align=left] {$\displaystyle D_{Z}$};


% \end{tikzpicture}




% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,90) -- (170,50) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (360,70) -- (377,70) ;
% \draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (520,70) -- (537,70) ;
% \draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
% %Straight Lines [id:da7669437023514736] 
% \draw    (225,170) -- (242,170) ;
% \draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (145,130) -- (225,130) -- (225,210) -- (145,210) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (185,170) node  {\includegraphics[width=60pt,height=60pt]{img/gaussian.png}};
% %Shape: Square [id:dp593951558564379] 
% \draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
% %Shape: Square [id:dp019212830211832066] 
% \draw   (10,50) -- (50,50) -- (50,90) -- (10,90) -- cycle ;
% %Shape: Square [id:dp7242753069777007] 
% \draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
% %Shape: Square [id:dp9257228699432087] 
% \draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
% %Straight Lines [id:da6580031079124253] 
% \draw    (460,70) -- (477,70) ;
% \draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da6223957429806821] 
% \draw    (265,90) -- (265,147) ;
% \draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds8643501523377296] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,190) -- (305,150) -- cycle ;
% %Straight Lines [id:da9335104892404219] 
% \draw    (285,170) -- (302,170) ;
% \draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp20335074512170737] 
% \draw (110,70) node  {\includegraphics[width=60pt,height=60pt]{img/input_alpha.png}};
% %Shape: Square [id:dp36129667760590856] 
% \draw   (70,30) -- (150,30) -- (150,110) -- (70,110) -- cycle ;
% %Shape: Square [id:dp11871205068613067] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90,50) -- (130,50) -- (130,90) -- (90,90) -- cycle ;
% %Straight Lines [id:da1851506899331271] 
% \draw    (130,70) -- (167,70) ;
% \draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da9706043902561512] 
% \draw    (500,10) -- (500,47) ;
% \draw [shift={(500,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da28536281951664044] 
% \draw    (500,10) -- (110,10) ;
% %Straight Lines [id:da2594617938111786] 
% \draw    (110,30) -- (110,10) ;
% %Straight Lines [id:da9669525504337202] 
% \draw    (50,70) -- (87,70) ;
% \draw [shift={(90,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% % Text Node
% \draw (210,70) node  [font=\huge] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (320,70) node  [font=\huge] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (580,70) node  [font=\huge] [align=left] {$\displaystyle D_{Y}$};
% % Text Node
% \draw (30,70) node  [font=\LARGE] [align=left] {$\displaystyle p_{X}$};
% % Text Node
% \draw (265,170) node  [font=\LARGE]  {$p_{Z}$};
% % Text Node
% \draw (500,70) node  [font=\LARGE]  {$p_{Y}$};
% % Text Node
% \draw (345,170) node  [font=\huge] [align=left] {$\displaystyle D_{Z}$};


% \end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,90) -- (170,50) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (360,70) -- (377,70) ;
% \draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (520,70) -- (537,70) ;
% \draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
% %Straight Lines [id:da19118679808569183] 
% \draw    (50,70) -- (67,70) ;
% \draw [shift={(70,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da7669437023514736] 
% \draw    (225,170) -- (242,170) ;
% \draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (145,130) -- (225,130) -- (225,210) -- (145,210) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (185,170) node  {\includegraphics[width=60pt,height=60pt]{img/gaussian.png}};
% %Shape: Square [id:dp593951558564379] 
% \draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
% %Shape: Square [id:dp019212830211832066] 
% \draw   (10,50) -- (50,50) -- (50,90) -- (10,90) -- cycle ;
% %Shape: Square [id:dp7242753069777007] 
% \draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
% %Shape: Square [id:dp9257228699432087] 
% \draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
% %Straight Lines [id:da6580031079124253] 
% \draw    (460,70) -- (477,70) ;
% \draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da6223957429806821] 
% \draw    (265,90) -- (265,147) ;
% \draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds8643501523377296] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,190) -- (305,150) -- cycle ;
% %Straight Lines [id:da9335104892404219] 
% \draw    (285,170) -- (302,170) ;
% \draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp20335074512170737] 
% \draw (110,70) node  {\includegraphics[width=60pt,height=60pt]{img/input_alpha.png}};
% %Shape: Square [id:dp36129667760590856] 
% \draw   (70,30) -- (150,30) -- (150,110) -- (70,110) -- cycle ;
% %Shape: Square [id:dp11871205068613067] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90,50) -- (130,50) -- (130,90) -- (90,90) -- cycle ;
% %Straight Lines [id:da1851506899331271] 
% \draw    (130,70) -- (167,70) ;
% \draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da9706043902561512] 
% \draw    (500,10) -- (500,47) ;
% \draw [shift={(500,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da28536281951664044] 
% \draw    (500,10) -- (110,10) ;
% %Straight Lines [id:da2594617938111786] 
% \draw    (110,30) -- (110,10) ;

% % Text Node
% \draw (210,70) node  [font=\huge] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (320,70) node  [font=\huge] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (580,70) node  [font=\huge] [align=left] {$\displaystyle D_{X}$};
% % Text Node
% \draw (30,70) node  [font=\LARGE] [align=left] {$\displaystyle p_{Y}$};
% % Text Node
% \draw (265,170) node  [font=\LARGE]  {$p_{Z}$};
% % Text Node
% \draw (500,70) node  [font=\LARGE]  {$p_{X}$};
% % Text Node
% \draw (345,170) node  [font=\huge] [align=left] {$\displaystyle D_{Z}$};


% \end{tikzpicture}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,90) -- (170,50) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (360,70) -- (377,70) ;
% \draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (520,70) -- (537,70) ;
% \draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
% %Straight Lines [id:da19118679808569183] 
% \draw    (50,70) -- (67,70) ;
% \draw [shift={(70,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da7669437023514736] 
% \draw    (225,170) -- (242,170) ;
% \draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (185,150) -- (225,150) -- (225,190) -- (185,190) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (205,170) node  {\includegraphics[width=30pt,height=30pt]{img/gaussian.png}};
% %Shape: Square [id:dp593951558564379] 
% \draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
% %Shape: Square [id:dp019212830211832066] 
% \draw   (10,50) -- (50,50) -- (50,90) -- (10,90) -- cycle ;
% %Shape: Square [id:dp7242753069777007] 
% \draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
% %Shape: Square [id:dp9257228699432087] 
% \draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
% %Straight Lines [id:da6580031079124253] 
% \draw    (460,70) -- (477,70) ;
% \draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da6223957429806821] 
% \draw    (265,90) -- (265,147) ;
% \draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds8643501523377296] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,190) -- (305,150) -- cycle ;
% %Straight Lines [id:da9335104892404219] 
% \draw    (285,170) -- (302,170) ;
% \draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp20335074512170737] 
% \draw (110,70) node  {\includegraphics[width=60pt,height=60pt]{img/input_alpha.png}};
% %Shape: Square [id:dp36129667760590856] 
% \draw   (70,30) -- (150,30) -- (150,110) -- (70,110) -- cycle ;
% %Shape: Square [id:dp11871205068613067] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90,50) -- (130,50) -- (130,90) -- (90,90) -- cycle ;
% %Straight Lines [id:da1851506899331271] 
% \draw    (130,70) -- (167,70) ;
% \draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da9706043902561512] 
% \draw    (500,10) -- (500,47) ;
% \draw [shift={(500,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da28536281951664044] 
% \draw    (500,10) -- (110,10) ;
% %Straight Lines [id:da2594617938111786] 
% \draw    (110,30) -- (110,10) ;

% % Text Node
% \draw (210,70) node  [font=\huge] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (320,70) node  [font=\huge] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (580,70) node  [font=\huge] [align=left] {$\displaystyle D_{X}$};
% % Text Node
% \draw (30,70) node  [font=\LARGE] [align=left] {$\displaystyle p_Y$};
% % Text Node
% \draw (265,170) node  [font=\LARGE]  {$p_Z$};
% % Text Node
% \draw (500,70) node  [font=\LARGE]  {$p_X$};
% % Text Node
% \draw (345,170) node  [font=\huge] [align=left] {$\displaystyle D_{Z}$};


% \end{tikzpicture}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,90) -- (170,50) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (360,70) -- (377,70) ;
% \draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (520,70) -- (537,70) ;
% \draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
% %Straight Lines [id:da6870588992705973] 
% \draw    (205,200) -- (212,200) ;
% \draw [shift={(215,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da19118679808569183] 
% \draw    (50,70) -- (67,70) ;
% \draw [shift={(70,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da7669437023514736] 
% \draw    (225,170) -- (242,170) ;
% \draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (145,130) -- (225,130) -- (225,210) -- (145,210) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (185,170) node  {\includegraphics[width=60pt,height=60pt]{img/gaussian.png}};
% %Shape: Square [id:dp593951558564379] 
% \draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
% %Shape: Square [id:dp019212830211832066] 
% \draw   (10,50) -- (50,50) -- (50,90) -- (10,90) -- cycle ;
% %Shape: Square [id:dp7242753069777007] 
% \draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
% %Shape: Square [id:dp9257228699432087] 
% \draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
% %Straight Lines [id:da6580031079124253] 
% \draw    (460,70) -- (477,70) ;
% \draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da6223957429806821] 
% \draw    (265,90) -- (265,147) ;
% \draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds8643501523377296] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,190) -- (305,150) -- cycle ;
% %Straight Lines [id:da9335104892404219] 
% \draw    (285,170) -- (302,170) ;
% \draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp20335074512170737] 
% \draw (110,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
% %Shape: Square [id:dp36129667760590856] 
% \draw   (70,30) -- (150,30) -- (150,110) -- (70,110) -- cycle ;
% %Shape: Square [id:dp11871205068613067] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90,50) -- (130,50) -- (130,90) -- (90,90) -- cycle ;
% %Straight Lines [id:da1851506899331271] 
% \draw    (130,70) -- (167,70) ;
% \draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da9706043902561512] 
% \draw    (500,10) -- (500,47) ;
% \draw [shift={(500,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da28536281951664044] 
% \draw    (500,10) -- (110,10) ;
% %Straight Lines [id:da2594617938111786] 
% \draw    (110,30) -- (110,10) ;

% % Text Node
% \draw (210,70) node  [font=\LARGE] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (320,70) node  [font=\LARGE] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (580,70) node  [font=\LARGE] [align=left] {$\displaystyle D_{X}$};
% % Text Node
% \draw (30,70) node  [font=\large] [align=left] {$\displaystyle p( y)$};
% % Text Node
% \draw (265,170) node  [font=\large]  {$p( z)$};
% % Text Node
% \draw (500,70) node  [font=\large]  {$p( x)$};
% % Text Node
% \draw (345,170) node  [font=\LARGE] [align=left] {$\displaystyle D_{Z}$};


% \end{tikzpicture}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da1851506899331271] 
% \draw    (150,70) -- (167,70) ;
% \draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,90) -- (170,50) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (360,70) -- (377,70) ;
% \draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (520,70) -- (537,70) ;
% \draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
% %Straight Lines [id:da6870588992705973] 
% \draw    (205,200) -- (212,200) ;
% \draw [shift={(215,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da19118679808569183] 
% \draw    (90,70) -- (107,70) ;
% \draw [shift={(110,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da7669437023514736] 
% \draw    (225,170) -- (242,170) ;
% \draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (145,130) -- (225,130) -- (225,210) -- (145,210) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (185,170) node  {\includegraphics[width=60pt,height=60pt]{img/gaussian.png}};
% %Shape: Square [id:dp34355450899984386] 
% \draw   (110,50) -- (150,50) -- (150,90) -- (110,90) -- cycle ;
% %Shape: Square [id:dp593951558564379] 
% \draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
% %Shape: Square [id:dp019212830211832066] 
% \draw   (50,50) -- (90,50) -- (90,90) -- (50,90) -- cycle ;
% %Shape: Square [id:dp7242753069777007] 
% \draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
% %Shape: Square [id:dp9257228699432087] 
% \draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
% %Straight Lines [id:da6580031079124253] 
% \draw    (460,70) -- (477,70) ;
% \draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da6223957429806821] 
% \draw    (265,90) -- (265,147) ;
% \draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds8643501523377296] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,190) -- (305,150) -- cycle ;
% %Straight Lines [id:da9335104892404219] 
% \draw    (285,170) -- (302,170) ;
% \draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp9699642827473084] 
% \draw (130,70) node  {\includegraphics[width=30pt,height=30pt]{img/cropped.png}};

% % Text Node
% \draw (210,70) node  [font=\LARGE] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (320,70) node  [font=\LARGE] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (580,70) node  [font=\LARGE] [align=left] {$\displaystyle D_{X}$};
% % Text Node
% \draw (70,70) node  [font=\large] [align=left] {$\displaystyle p( y)$};
% % Text Node
% \draw (265,170) node  [font=\large]  {$p( z)$};
% % Text Node
% \draw (500,70) node  [font=\large]  {$p( x)$};
% % Text Node
% \draw (345,170) node  [font=\LARGE] [align=left] {$\displaystyle D_{Z}$};


% \end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Straight Lines [id:da1851506899331271] 
% \draw    (150,70) -- (167,70) ;
% \draw [shift={(170,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (250,50) -- (250,90) -- (170,110) -- (170,30) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (360,70) -- (377,70) ;
% \draw [shift={(380,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (280,50) -- (280,90) -- (360,110) -- (360,30) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.5 ] (260,50) -- (270,50) -- (270,90) -- (260,90) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (620,50) -- (620,90) -- (540,110) -- (540,30) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (520,70) -- (537,70) ;
% \draw [shift={(540,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (420,70) node  {\includegraphics[width=60pt,height=60pt]{img/input.png}};
% %Straight Lines [id:da6870588992705973] 
% \draw    (205,200) -- (212,200) ;
% \draw [shift={(215,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da19118679808569183] 
% \draw    (50,70) -- (67,70) ;
% \draw [shift={(70,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da8911308870935223] 
% \draw    (470,10) -- (470,67) ;
% \draw [shift={(470,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da9195646192117509] 
% \draw    (60,70) -- (60,10) ;
% %Straight Lines [id:da24009327348173115] 
% \draw    (470,10) -- (60,10) ;
% %Straight Lines [id:da7669437023514736] 
% \draw    (225,170) -- (242,170) ;
% \draw [shift={(245,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (145,130) -- (225,130) -- (225,210) -- (145,210) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (185,170) node  {\includegraphics[width=60pt,height=60pt]{img/gaussian.png}};
% %Shape: Square [id:dp34355450899984386] 
% \draw   (70,30) -- (150,30) -- (150,110) -- (70,110) -- cycle ;
% %Shape: Square [id:dp593951558564379] 
% \draw   (380,30) -- (460,30) -- (460,110) -- (380,110) -- cycle ;
% %Shape: Square [id:dp019212830211832066] 
% \draw   (10,50) -- (50,50) -- (50,90) -- (10,90) -- cycle ;
% %Shape: Square [id:dp7242753069777007] 
% \draw   (245,150) -- (285,150) -- (285,190) -- (245,190) -- cycle ;
% %Shape: Square [id:dp9257228699432087] 
% \draw   (480,50) -- (520,50) -- (520,90) -- (480,90) -- cycle ;
% %Straight Lines [id:da6580031079124253] 
% \draw    (460,70) -- (477,70) ;
% \draw [shift={(480,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da6223957429806821] 
% \draw    (265,90) -- (265,147) ;
% \draw [shift={(265,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds8643501523377296] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (385,150) -- (385,190) -- (305,210) -- (305,130) -- cycle ;
% %Straight Lines [id:da9335104892404219] 
% \draw    (285,170) -- (302,170) ;
% \draw [shift={(305,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp9604809992819264] 
% \draw (110,70) node  {\includegraphics[width=60pt,height=60pt]{img/input_alpha.png}};

% % Text Node
% \draw (210,70) node  [font=\LARGE] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (320,70) node  [font=\LARGE] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (580,70) node  [font=\LARGE] [align=left] {$\displaystyle D_{X}$};
% % Text Node
% \draw (30,70) node  [font=\large] [align=left] {$\displaystyle p( y)$};
% % Text Node
% \draw (265,170) node  [font=\large]  {$p( z)$};
% % Text Node
% \draw (500,70) node  [font=\large]  {$p( x)$};
% % Text Node
% \draw (345,170) node  [font=\LARGE] [align=left] {$\displaystyle D_{Z}$};


% \end{tikzpicture}




% % Color for the Rectangles
% % Colors picked from https://colorbrewer2.org/
% \definecolor{generator_color}{RGB}{178,223,138}
% \definecolor{discriminator_color}{RGB}{166,206,227}

% %set default line width to 0.75pt        
% \tikzset{every picture/.style={line width=0.25pt}} 

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Image [id:dp14682624735665617] 
% \draw (135,145) node  {\includegraphics[width=30pt,height=30pt]{img/input_alpha.png}};
% %Straight Lines [id:da1851506899331271] 
% \draw    (155,145) -- (172,145) ;
% \draw [shift={(175,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds045794015674930244] 
% \draw  [color=generator_color, draw opacity=1 ][fill=generator_color, fill opacity=0.5 ] (215,135) -- (215,155) -- (175,165) -- (175,125) -- cycle ;
% %Straight Lines [id:da11995228127699042] 
% \draw    (270,145) -- (287,145) ;
% \draw [shift={(290,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Polygon [id:ds9922681143591652] 
% \draw  [color=generator_color, draw opacity=1 ][fill=generator_color, fill opacity=0.5 ] (230,135) -- (230,155) -- (270,165) -- (270,125) -- cycle ;
% %Shape: Rectangle [id:dp060213595234947404] 
% \draw  [color=generator_color, draw opacity=1 ][fill=generator_color, fill opacity=0.5] (220,135) -- (225,135) -- (225,155) -- (220,155) -- cycle ;
% %Shape: Polygon [id:ds3856310640028008] 
% \draw  [color=discriminator_color, draw opacity=1 ][fill=discriminator_color, fill opacity=0.5 ] (390,135) -- (390,155) -- (350,165) -- (350,125) -- cycle ;
% %Straight Lines [id:da09346405722763929] 
% \draw    (330,150) -- (347,150) ;
% \draw [shift={(350,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Image [id:dp8676655806257725] 
% \draw (310,145) node  {\includegraphics[width=30pt,height=30pt]{img/input.png}};
% %Shape: Polygon [id:ds08408297461792691] 
% \draw  [color=discriminator_color, draw opacity=1 ][fill=discriminator_color, fill opacity=0.5 ] (270,185) -- (270,205) -- (230,215) -- (230,175) -- cycle ;
% %Straight Lines [id:da11659253419629623] 
% \draw    (222.5,155) -- (222.5,190) ;
% %Straight Lines [id:da6870588992705973] 
% \draw    (222.5,190) -- (227,190) ;
% \draw [shift={(230,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da19118679808569183] 
% \draw    (95,145) -- (112,145) ;
% \draw [shift={(115,145)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da8911308870935223] 
% \draw    (340,140) -- (347,140) ;
% \draw [shift={(350,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Straight Lines [id:da9195646192117509] 
% \draw    (105,145) -- (105,115) ;
% %Straight Lines [id:da24009327348173115] 
% \draw    (340,115) -- (105,115) ;
% %Straight Lines [id:da6516794465457227] 
% \draw    (340,115) -- (340,140) ;
% %Straight Lines [id:da7669437023514736] 
% \draw    (215,200) -- (227,200) ;
% \draw [shift={(230,200)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
% %Shape: Square [id:dp14070075137916183] 
% \draw   (175,180) -- (215,180) -- (215,220) -- (175,220) -- cycle ;
% %Image [id:dp40858721738356985] 
% \draw (195,200) node  {\includegraphics[width=30pt,height=30pt]{img/gaussian.png}};
% %Shape: Square [id:dp34355450899984386] 
% \draw   (115,125) -- (155,125) -- (155,165) -- (115,165) -- cycle ;
% %Shape: Square [id:dp593951558564379] 
% \draw   (290,125) -- (330,125) -- (330,165) -- (290,165) -- cycle ;

% % Text Node
% \draw (195,145) node  [font=\scriptsize] [align=left] {$\displaystyle enc$};
% % Text Node
% \draw (135,168.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$y$};
% % Text Node
% \draw (250,145) node  [font=\scriptsize] [align=left] {$\displaystyle dec$};
% % Text Node
% \draw (370,145) node  [font=\scriptsize] [align=left] {$\displaystyle D_{X}$};
% % Text Node
% \draw (310,168.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$x$};
% % Text Node
% \draw (250,195) node  [font=\scriptsize] [align=left] {$\displaystyle D_{Z}$};
% % Text Node
% \draw (93,145) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle p( y)$};
% % Text Node
% \draw (195,223.4) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize]  {$p( z)$};


% \end{tikzpicture}

\end{document}
